A Monocular Event-Camera Motion Capture System

Motion capture systems are a widespread tool in research to record ground-truth poses of objects. Commercial systems use reflective markers attached to the object and then triangulate pose of the object from multiple camera views. Consequently, the object must be visible to multiple cameras which makes such multi-view motion capture systems unsuited for deployments in narrow, confined spaces (e.g. ballast tanks of ships). In this technical report we describe a monocular event-camera motion capture system which overcomes this limitation and is ideally suited for narrow spaces. Instead of passive markers it relies on active, blinking LED markers such that each marker can be uniquely identified from the blinking frequency. The markers are placed at known locations on the tracking object. We then solve the PnP (perspective-n-points) problem to obtain the position and orientation of the object. The developed system has millimeter accuracy, millisecond latency and we demonstrate that its state estimate can be used to fly a small, agile quadrotor.

==> media/Fig_CoordinateSystems.tex <==
\includegraphics{media/main-figure0.pdf}

==> media/Fig_SDTVRepresentation.tex <==
\includegraphics{media/main-figure3.pdf}

==> media/Plots_ClosedLoopFlight.tex <==
\includegraphics{media/main-figure2.pdf}

==> media/Plots_LEDCurrent.tex <==
\includegraphics{media/main-figure4.pdf}

==> media/Plots_NoiseAnalysis.tex <==
\includegraphics{media/main-figure1.pdf}
